Collisional shift and broadening of Rydberg states in nitric oxide at room temperature

We report on the collisional shift and line broadening of Rydberg states in nitric oxide (NO) with increasing density of a background gas at room temperature. As a background gas we either use NO itself or nitrogen (N$_{2}$). The precision spectroscopy is performed by a sub-Doppler three-photon excitation scheme with a subsequent readout of the Rydberg states realized by the amplification of a current generated by free charges due to collisions. The shift shows a dependence on the rotational quantum state of the ionic core and no dependence on the principle quantum number of the orbiting Rydberg electron. The experiment was performed in the context of developing a trace-gas sensor for breath-gas analysis in a medical application.

==> content/setupFigure.tex <==
\begin{tikzpicture}[%
    z={(-3.85mm,-2.4mm)}, %3.85, 3.85
  ]%
  % definitions
  \newlength\sizex\sizex=\linewidth
  \newlength\sizey\sizey=.666\linewidth
  \pgfmathsetmacro{\cellx}{1.5}
  \pgfmathsetmacro{\celly}{.5}
  \pgfmathsetmacro{\cellz}{1}
  \colorlet{colCellFrame}{cmap0}
  \colorlet{colLaserRed}{cmap13}
  \colorlet{colLaserGreen}{DarkOliveGreen3!90!black}
  \colorlet{colLaserUV}{cmap7}
  \colorlet{colElectrode}{cmap18}
  \colorlet{colGuard}{black}
  \colorlet{colWire}{cmap2!80!white}
  \colorlet{colGas}{cmap4}
  %
  % helpers
  % \draw[red, line width=2pt] (-.5\sizex,-\sizey/2) rectangle ++(\sizex,\sizey);
  \coordinate (origin) at (0,0,0);
  % \fill[green] (origin) circle (.5pt);
  %
  % colors available
  % \foreach \i in {0,...,19} {%
  %   \coordinate (colcirc) at (\i*\sizex/20+\sizex/20/2-.5\sizex,\sizey/2-4pt);
  %   \fill [fill=cmap\i] (colcirc) circle (4pt);
  %   \node [text=white, font=\tiny] at (colcirc) {\i};
  % }
  %
  \begin{scope}[scale=1.5]
    % cell
    \begin{scope}[draw=colCellFrame,line join=round]%
      \coordinate (ftl) at (-\cellx/2,\celly/2,\cellz/2); % front top left
      \coordinate (fbl) at (-\cellx/2,-\celly/2,\cellz/2); % front bottom left
      \coordinate (ftr) at (\cellx/2,\celly/2,\cellz/2); % front top right
      \coordinate (fbr) at (\cellx/2,-\celly/2,\cellz/2); % front bottom right
      \coordinate (rtl) at (-\cellx/2,\celly/2,-\cellz/2); % rear top left
      \coordinate (rbl) at (-\cellx/2,-\celly/2,-\cellz/2); % rear bottom left
      \coordinate (rtr) at (\cellx/2,\celly/2,-\cellz/2); % rear top right
      \coordinate (rbr) at (\cellx/2,-\celly/2,-\cellz/2); % rear bottom right
      % for electrodes
      \coordinate (ftleA) at (-\cellx/5,\celly/2,\cellz/3); % front top left
      \coordinate (ftreA) at (\cellx/5,\celly/2,\cellz/3); % front top right
      \coordinate (rtleA) at (-\cellx/5,\celly/2,-\cellz/3); % rear top left
      \coordinate (rtreA) at (\cellx/5,\celly/2,-\cellz/3); % rear top right
      \coordinate (ftleB) at (-\cellx/8,\celly/2,\cellz/5); % front top left
      \coordinate (ftreB) at (\cellx/8,\celly/2,\cellz/5); % front top right
      \coordinate (rtleB) at (-\cellx/8,\celly/2,-\cellz/5); % rear top left
      \coordinate (rtreB) at (\cellx/8,\celly/2,-\cellz/5); % rear top right
      % end electrodes
      \coordinate (fc) at ($(ftl)!.5!(fbr)$); front center
      \coordinate (cc) at ($(rtl)!.5!(rbr)$); front center
      \draw%
        (-\cellx/2,-\celly/2,\cellz/2) -- ++ (0,\celly,0)%
        --++(\cellx,0,0) -- ++(0,-\celly,0) --cycle;
      \draw%
        (-\cellx/2,\celly/2,\cellz/2) -- ++ (0,0,-\cellz)%
        -- ++(\cellx,0,0) --++(0,0,\cellz);

      \pgfmathsetmacro{\tuberadius}{.1}
      % tube right
      \begin{scope}[canvas is zy plane at x=\cellx/2+.5]
        % \fill (0,0) circle (.5pt);
        \path (45:.1) coordinate (a);
        \path (135:.1) coordinate (b);
        \path (225:.1) coordinate (e);
        \path (315:.1) coordinate (c);
        % \draw[red] (0,0) -- (a);
        % \draw[green] (0,0) -- (b);
        % \draw[blue] (0,0) -- (c);
        % \draw[yellow] (0,0) -- (e);
      \end{scope}

      \path (a) ++ (.3,0,0) coordinate (a2);
      \path (b) ++ (.3,0,0) coordinate (b2);
      \path (c) ++ (.3,0,0) coordinate (c2);
      \path (e) ++ (.3,0,0) coordinate (e2);

      \draw (ftr) .. controls (a) .. (a2);
      \draw (rtr) .. controls (b) .. (b2);
      \draw (fbr) .. controls (c) .. (c2);
      %
      \begin{scope}[canvas is zy plane at x=\cellx/2+.8]
        \draw (0,0) circle (.1);
        \coordinate (gasend) at (0,0);
      \end{scope}
      %
      % tube left
      \begin{scope}[canvas is zy plane at x=-\cellx/2-.5]
        % \fill (0,0) circle (.5pt);
        \path (45:.1) coordinate (a);
        \path (135:.1) coordinate (b);
        \path (225:.1) coordinate (d);
        \path (315:.1) coordinate (c);
        % \draw[red] (0,0) -- (a);
        % \draw[green] (0,0) -- (b);
        % \draw[blue] (0,0) -- (c);
        % \draw[yellow] (0,0) -- (d);
      \end{scope}

      \path (a) ++ (-.3,0,0) coordinate (a2);
      \path (b) ++ (-.3,0,0) coordinate (b2);
      \path (c) ++ (-.3,0,0) coordinate (c2);
      \path (d) ++ (-.3,0,0) coordinate (d2);

      \draw (ftl) .. controls (a) .. (a2);
      \draw (rtl) .. controls (b) .. (b2);
      \draw (fbl) .. controls (c) .. (c2);
      %
      \begin{scope}[canvas is zy plane at x=-\cellx/2-.8]
        \draw (0,0) ++ (135:.1)  arc (135:-90:.1);
        \coordinate (gasstart) at (0,0);
      \end{scope}
    \end{scope}
    % transparent frame
    \begin{pgfonlayer}{bg2}
      \begin{scope}[opacity=.3, transparency group]
        \draw (fbl) -- (rbl) -- (rbr) -- (fbr);
        \draw (rtl) -- (rbl);
        \draw (rtr) -- (rbr);
        \draw (rbl) .. controls (d) .. (d2);
        \begin{scope}[canvas is zy plane at x=-\cellx/2-.8]
          \draw (0,0) ++ (135:.1)  arc (135:270:.1);
        \end{scope}
        \begin{scope}
          \draw (rbr) .. controls (e) .. (e2);
        \end{scope}
      \end{scope}
    \end{pgfonlayer}
    %
    % LASERS
    \begin{scope}
      \coordinate (cout) at (0,0,2);
      \coordinate (tbase) at ($(cout)!.8!(origin)$);
      \path (tbase)%
        +(.15,0,0) coordinate (tbaseright)
        +(.075,0,0) coordinate (tbaseright2)
        +(-.3,0,0) coordinate (tbaseleft)
        +(-.15,0,0) coordinate (tbaseleft2);
      \fill[fill=colLaserRed] (cout) ++(-.15,0,0) -- ++(.30,0,0) -- (tbaseright) -- ++(.15,0,0)
        -- (origin) -- (tbaseleft) -- ++ (.15,0,0) -- cycle;
      \fill[fill=colLaserGreen] (cout) ++(-.075,0,0) -- ++(.15,0,0) --
        (tbaseright2) -- ++(.075,0,0)
        -- (origin) -- (tbaseleft2) -- ++ (.075,0,0) -- cycle;
      % UV
      \begin{pgfonlayer}{bg}
        \coordinate (cout) at (0,0,-2);
        \coordinate (tbase) at ($(cout)!.8!(origin)$);
        \path (tbase)%
          +(.15,0,0) coordinate (tbaseright)
          +(-.3,0,0) coordinate (tbaseleft);
        \fill[fill=colLaserUV] (cout) ++(-.15,0,0) -- ++(.30,0,0) -- (tbaseright) -- ++(.15,0,0)
          -- (origin) -- (tbaseleft) -- ++ (.15,0,0) -- cycle;
      \end{pgfonlayer}
    \end{scope}
    %
    % Electrodes
    % top
    \begin{pgfonlayer}{bg}
      \begin{scope}[fill=colElectrode, fill opacity=.5, draw=colGuard]
        \fill (ftl) -- (rtl) -- (rtr) -- (ftr) -- cycle;
        \draw (ftleA) -- (rtleA) -- (rtreA) -- (ftreA) -- cycle;
        \draw (ftleB) -- (rtleB) -- (rtreB) -- (ftreB) -- cycle;
      \end{scope}
      \begin{scope}[draw=colWire, scale=2, thick,]
        \draw
          % ($(ftl)!.5!(rtr)$)
          ($(ftr)!.5!(rtr)+(-5pt,0)$)
          ++(0,.14pt,-1pt) coordinate (corner) -- ++(0.0,0,0)
          coordinate [at end] (neg) -- ++(0, -.1, 0)
          coordinate (pos) -- ++(0,-.1,0) -- ++ (.3, .15, 0)
          coordinate (tip) -- ++ (-.3, .15, 0) -- ++ (0, -.1, 0);
        \draw (pos) ++(1.3pt,.8pt) -- ($(pos)+(1.3pt,-.8pt)$);
        \draw (pos) ++(.5pt,0pt) -- ($(pos)+(2.1pt,0pt)$);
        \draw (neg) ++(.5pt,0pt) -- ($(neg)+(2.1pt,0pt)$);
        \draw (pos) -| ++(-4pt,-4pt) edge +(-1.5pt, 0) -- ++(1.5pt,0);
        \draw[{Circle[length=2pt,width=2pt]}-{Circle[length=2pt,width=2pt]}]%
          ([yshift=-.4pt, xshift=-2pt]corner) -- ++(0,5.8pt) coordinate (tial)
          -| coordinate (tiar) ([xshift=2pt,yshift=-.4pt]tip);
        % \draw[-{Circle[open]}] (tip) -| ++(5pt, -3pt) node [at end, below] (signal)
        %   {$V_{\text{out}}$};
        % \draw[-{Circle[open]}] (tip) -- ++(5pt, 0) node [at end, right] (signal)
        %   {$V_{\text{out}}$};
        \draw[-] (tip) -- ++(5pt, 0) node [draw, right] (li) {Lock-In};
        \draw[-{Circle[open]}] (li.south) -- ([yshift=-5pt]li.south)
          node [at end, below] {$V_{\text{out}}$};
        % --
        % {$V_{\text{out}}$};
        \draw (neg) -| ($(ftl)!.5!(rtr)$);
        \node [minimum width=15pt,minimum height=8pt, draw=colWire, fill=white,
            inner sep=0cm, outer sep=0cm] (tiares) at ($(tial)!.5!(tiar)$) {};
        \node [above,yshift=2pt] at (tiares) {$R_{\text{TIA}}= \SI{1}{\giga\ohm}$};
      \end{scope}
    \end{pgfonlayer}
    % bottom
    \begin{pgfonlayer}{bg2}
      \begin{scope}[draw=colWire,thick]
        \draw [-{Circle[open]}]
          % ($(fbl)!.5!(rbr)$) |- ++(.7,-.4,0)
          ($(fbl)!.5!(rbr)$) -- ++(0,-.15,0) -- ++(0,0,2) -- ++(-.5,0,0)
          node [at end, left] {$V_{\text{offset}}$};
      \end{scope}
      \begin{scope}[colElectrode, opacity=.5]
        \fill (fbl) -- (rbl) -- (rbr) -- (fbr) -- cycle;
      \end{scope}
    \end{pgfonlayer}
    %
    % level scheme
    \begin{scope}[thick]
      \coordinate (base) at ($(-\cellx/2-1, .62)+(5pt,0)$);
      \draw (base) -- ++(12pt, 0)
        node [at start, left] {$\gs$};
      \draw ([yshift=10pt]base) -- ++(12pt, 0)
        node [at start, left] {$\as$};
      \draw ([yshift=20pt]base) -- ++(12pt, 0)
        node [at start, left] {$\hs$};
      \draw ([yshift=30pt]base) -- ++(12pt, 0)
        node [at start, left] {$\ryd$};
      \foreach [count=\c] \i/\col/\lbl in
      {%
        0/colLaserUV/\SI{226}{\nm},%
        1/colLaserGreen/\SI{540}{\nm},%
        2/colLaserRed/835 -- \SI{855}{\nm}%
      }{%
        \draw [-{Stealth},draw=\col, shorten <=.5mm, shorten >=.5mm] %
          ($(base)+(6pt,\i*10pt)$) --
          ($(base)+(6pt,\c*10pt)$) node [midway, right] {\lbl};
      }%
    \end{scope}
  \end{scope}
  % scale end
  %
  % GAS
  \begin{pgfonlayer}{bg}
    \path (gasstart) ++(-25pt,0) coordinate (gstartbend) ++(0,-15pt)
      coordinate (gstart);
    \path (gasend) ++(25pt,0) coordinate (gendbend) ++(0,25pt)
      coordinate (gend);
    \begin{scope}[line width=4pt,draw=colGas,opacity=.5,transparency group]
      \draw[-{Stealth[flex, length=.5cm]}]%
        (gstart) .. controls (gstartbend) .. (gasstart)
        -- (gasend) .. controls (gendbend) .. (gend);%
    \end{scope}
    \node [below, xshift=17pt, yshift=3pt,align=left] at (gstart)
      {gas mixtures};
  \end{pgfonlayer}
  %
  % Dimensions
  % \begin{scope} [|-|]
  %   \draw  ([yshift=-30pt]fbl) -- ([yshift=-30pt]fbr)%
  %     node [midway, below] {\SI{35.0}{\mm}};
  %   \draw ([xshift=15pt, yshift=-15pt]fbr) -- ++($(rbr)-(fbr)$)
  %     node [midway, below=1mm, sloped] {\SI{13.5}{\mm}};
  %   \draw ([xshift=50pt]fbr) -- ([xshift=50pt]ftr)
  %     node [pos=.3, right] {\SI{8.4}{\mm}};
  % \end{scope}
\end{tikzpicture}
%


